Modelling of Underwater Vehicles using Physics-Informed Neural Networks with Control

Physics-informed neural networks (PINNs) integrate physical laws with data-driven models to improve generalization and sample efficiency. This work introduces an open-source implementation of the Physics-Informed Neural Network with Control (PINC) framework, designed to model the dynamics of an underwater vehicle. Using initial states, control actions, and time inputs, PINC extends PINNs to enable physically consistent transitions beyond the training domain. Various PINC configurations are tested, including differing loss functions, gradient-weighting schemes, and hyperparameters. Validation on a simulated underwater vehicle demonstrates more accurate long-horizon predictions compared to a non-physics-informed baseline

==> figs/pgfplots/architecture_subtables.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Neural network size experiment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\pgfplotstableread[col sep=comma]{%
    Result, {4/32}, {3/32}, {5/32}, {4/16}, {4/64}
    $\mathcal{L}_1$, -4.85, -4.78, -4.51, -5.04, -4.93
    $\mathcal{L}_2$, -3.37, -3.27, -2.94, -3.56, -3.47
    $\mathcal{L}_3$, -2.67, -2.25, -2.56, -2.69, -2.60
    $\mathcal{L}_4$, -4.99, -4.90, -4.69, -5.24, -5.16
    $\mathcal{L}_5$, -4.70, -4.60, -4.37, -4.87, -4.74
}\tableL

\pgfplotstableread[col sep=comma]{%
    Result, {4/32}, {3/32}, {5/32}, {4/16}, {4/64}
    $\text{VPT}_1$, 1.51, 1.23, 0.58, 1.36, 1.12
    $\text{VPT}_2$, 1.27, 0.62, 0.46, 1.32, 1.16
    $\text{VPT}_3$, 1.46, 1.31, 0.58, 1.31, 1.11
}\tableVPT

\centering
\begin{tikzpicture}
    \matrix[matrix of nodes, nodes={align=left, anchor=west, font=\small}]
        {
            \fill[draw=red,fill=red!50] (0,-0.1) rectangle (0.2,0.1); & {4/32} & [10pt]
            \fill[draw=green,fill=green!50] (0,-0.1) rectangle (0.2,0.1); & {3/32} & [10pt]
            \fill[draw=blue,fill=blue!50] (0,-0.1) rectangle (0.2,0.1); & {5/32} & [10pt]
            \fill[draw=cyan,fill=cyan!50] (0,-0.1) rectangle (0.2,0.1); & {4/16} & [10pt]
            \fill[draw=magenta,fill=magenta!50] (0,-0.1) rectangle (0.2,0.1); & {4/64} \\
        };
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcounter{subfigure}{0}
\subfloat{
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.75cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.12,
        bar width=2,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={$\log_{10}~\quad~\leftarrow$},
        symbolic x coords={$\mathcal{L}_1$,$\mathcal{L}_2$,$\mathcal{L}_3$,$\mathcal{L}_4$,$\mathcal{L}_5$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={4/32}] {\tableL};
    \addplot[draw=green,fill=green!50] table[x=Result, y={3/32}] {\tableL};
    \addplot[draw=blue,fill=blue!50] table[x=Result, y={5/32}] {\tableL};
    \addplot[draw=cyan,fill=cyan!50] table[x=Result, y={4/16}] {\tableL};
    \addplot[draw=magenta,fill=magenta!50] table[x=Result, y={4/64}] {\tableL};
    \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_center}}
    \hfill
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.75cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.2,
        bar width=2,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={time [\si{s}]$~\quad~\rightarrow$},
        symbolic x coords={$\text{VPT}_1$,$\text{VPT}_2$,$\text{VPT}_3$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={4/32}] {\tableVPT};
    \addplot[draw=green,fill=green!50] table[x=Result, y={3/32}] {\tableVPT};
    \addplot[draw=blue,fill=blue!50] table[x=Result, y={5/32}] {\tableVPT};
    \addplot[draw=cyan,fill=cyan!50] table[x=Result, y={4/16}] {\tableVPT};
    \addplot[draw=magenta,fill=magenta!50] table[x=Result, y={4/64}] {\tableVPT};
    \end{axis}
    %\subcaption{Neural network size}
        \end{tikzpicture}
 %       \setcounter{subfigure}{1}
%\subcaption{Neural network size}
        \label{fig:neural_size}}
}
\setcounter{subfigure}{0}

\subcaption{\footnotesize{Neural network size.}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Residual connection ablation experiment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\vspace{0.5cm}


\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\mathcal{L}_1$, -4.85, -0.69
    $\mathcal{L}_2$, -3.37, 2.09
    $\mathcal{L}_3$, -2.67, -0.83
    $\mathcal{L}_4$, -4.99, -0.79 
    $\mathcal{L}_5$, -4.70, -0.61
}\tableL

\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\text{VPT}_1$, 1.51, 0.0
    $\text{VPT}_2$, 1.27, 0.0
    $\text{VPT}_3$, 1.46, 0.0
}\tableVPT

\centering
%\begin{center}
\begin{tikzpicture}
    \matrix[matrix of nodes, nodes={align=left, anchor=west, font=\small}]
        {
            \fill[draw=red,fill=red!50] (0,-0.1) rectangle (0.2,0.1); & {without residual connection} & [10pt]
            \fill[draw=green, fill=green!50] (0,-0.1) rectangle (0.2,0.1); & {with residual connection} \\
        };
\end{tikzpicture}
%\end{center}


%% Log Error
\subfloat{
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.7cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.12,
        bar width=7,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={$\log_{10}~\quad~\leftarrow$},
        symbolic x coords={$\mathcal{L}_1$,$\mathcal{L}_2$,$\mathcal{L}_3$,$\mathcal{L}_4$,$\mathcal{L}_5$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={without residual connection}] {\tableL};
    \addplot[draw=green,fill=green!50] table[x=Result, y={with residual connection}]  {\tableL};
    \end{axis}
        \end{tikzpicture}
        \label{fig:logE}}
    \hfill
%% VPT
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.8cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.2,
        bar width=7,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={time [\si{s}]$~\quad~\rightarrow$},
        symbolic x coords={$\text{VPT}_1$,$\text{VPT}_2$,$\text{VPT}_3$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={without residual connection}] {\tableVPT};
    \addplot[draw=green,fill=green!50] table[x=Result, y={with residual connection}]  {\tableVPT};
    \end{axis}
        \end{tikzpicture}
        \label{fig:neural_s}}   
}

\setcounter{subfigure}{1}

\subcaption{\footnotesize{Residual connection ablation experiment.}}

        
%\subcaption{Residual connection ablation experiment}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  Adaptive activation function comparison
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\mathcal{L}_1$, -4.85, -5.13
    $\mathcal{L}_2$, -3.37, -3.64
    $\mathcal{L}_3$, -2.67, -2.57
    $\mathcal{L}_4$, -4.99, -5.35 
    $\mathcal{L}_5$, -4.70, -4.89
}\tableL

\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\text{VPT}_1$, 1.51, 0.96
    $\text{VPT}_2$, 1.27, 1.17
    $\text{VPT}_3$, 1.46, 0.86
}\tableVPT

\centering
%\begin{center}
\begin{tikzpicture}
    \matrix[matrix of nodes, nodes={align=left, anchor=west, font=\small}]
        {
            \fill[draw=cyan, fill=cyan!50] (0,-0.1) rectangle (0.2,0.1); & \lstinline|softplus| & [10pt]
            \fill[draw=magenta, fill=magenta!50] (0,-0.1) rectangle (0.2,0.1); & \lstinline|tanh| \\
        };
\end{tikzpicture}
%\end{center}


%% Log Error
\subfloat{
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.7cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.12,
        bar width=8,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={$\log_{10}~\quad~\leftarrow$},
        symbolic x coords={$\mathcal{L}_1$,$\mathcal{L}_2$,$\mathcal{L}_3$,$\mathcal{L}_4$,$\mathcal{L}_5$}
        ]
    \addplot[draw=cyan,fill=cyan!50] table[x=Result, y={with residual connection}] {\tableL};
    \addplot[draw=magenta,fill=magenta!50] table[x=Result, y={without residual connection}]  {\tableL};
    \end{axis}
        \end{tikzpicture}
        \label{fig:logE}}
    \hfill
%% VPT
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.8cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.2,
        bar width=8,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={time [\si{s}]$~\quad~\rightarrow$},
        symbolic x coords={$\text{VPT}_1$,$\text{VPT}_2$,$\text{VPT}_3$}
        ]
    \addplot[draw=cyan,fill=cyan!50] table[x=Result, y={with residual connection}] {\tableVPT};
    \addplot[draw=magenta,fill=magenta!50] table[x=Result, y={without residual connection}]  {\tableVPT};
    \end{axis}
        \end{tikzpicture}
       \label{fig:residual}}      
}%
\setcounter{subfigure}{2}%
\label{fig:adptation}%
\subcaption{\footnotesize{Adaptive activation function comparison.}}%
}

==> figs/pgfplots/best_model_subtable.tex <==
%\vspace{-0.5cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Neural network size experiment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\pgfplotstableread[col sep=comma]{%
    Result, {ConFig 1}, {ConFig 2}, {Normalization 1}, {Normalization 2}
    $\mathcal{L}_1$, -4.48, -4.50, -4.62, -4.9
    $\mathcal{L}_2$, -3.34, -3.30, -3.53, -3.75
    $\mathcal{L}_3$, -2.35, -2.21, -2.35, -2.67
    $\mathcal{L}_4$, -4.64, -4.71, -4.88, -5.20
    $\mathcal{L}_5$, -4.31, -4.33, -4.41, -4.63
}\tableL

\pgfplotstableread[col sep=comma]{%
    Result, {ConFig 1}, {ConFig 2}, {Normalization 1}, {Normalization 2}
    $\text{VPT}_1$, 1.02, 0.83, 1.27, 1.67
    $\text{VPT}_2$, 0.79, 0.87, 1.21, 1.49
    $\text{VPT}_3$, 1.09, 0.86, 1.33, 1.65
}\tableVPT

\centering

\begin{tikzpicture}
\matrix[matrix of nodes, nodes={align=left, anchor=west, font=\small}] {
    \fill[draw=orange,fill=orange!50] (0,-0.1) rectangle (0.2,0.1); & ConFIG (2400 Epochs) & [5pt]
    \fill[draw=red,fill=red!50] (0,-0.1) rectangle (0.2,0.1); & ConFIG (4800 Epochs) \\
    \fill[draw=cyan,fill=cyan!50] (0,-0.1) rectangle (0.2,0.1); & Normalization (2400 Epochs) & [5pt]
    \fill[draw=blue,fill=blue!50] (0,-0.1) rectangle (0.2,0.1); & Normalization (4800 Epochs) \\
};
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\subfloat{
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.75cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.12,
        bar width=2,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={$\log_{10}~\quad~\leftarrow$},
        symbolic x coords={$\mathcal{L}_1$,$\mathcal{L}_2$,$\mathcal{L}_3$,$\mathcal{L}_4$,$\mathcal{L}_5$}
        ]
    \addplot[draw=orange,fill=orange!50] table[x=Result, y={ConFig 1}] {\tableL};
    \addplot[draw=red,fill=red!50] table[x=Result, y={ConFig 2}] {\tableL};
    \addplot[draw=cyan,fill=cyan!50] table[x=Result, y={Normalization 1}] {\tableL};
    \addplot[draw=blue,fill=blue!50] table[x=Result, y={Normalization 2}] {\tableL};
    \end{axis}
        \end{tikzpicture}
        \label{fig:b2d_center}}
    \hfill
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.75cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.2,
        bar width=2,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={time [\si{s}]$~\quad~\rightarrow$},
        symbolic x coords={$\text{VPT}_1$,$\text{VPT}_2$,$\text{VPT}_3$}
        ]
    \addplot[draw=orange,fill=orange!50] table[x=Result, y={ConFig 1}] {\tableVPT};
    \addplot[draw=red,fill=red!50] table[x=Result, y={ConFig 2}] {\tableVPT};
    \addplot[draw=cyan,fill=cyan!50] table[x=Result, y={Normalization 1}] {\tableVPT};
    \addplot[draw=blue,fill=blue!50] table[x=Result, y={Normalization 2}] {\tableVPT};
    \end{axis}
        \end{tikzpicture}
        %\label{fig:nnsize}    
\label{fig:nnsize}}    
}
\setcounter{subfigure}{0}
%\subcaption{Neural Network size}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Residual connection ablation experiment
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> figs/pgfplots/computational_experiment.tex <==
\pgfplotstableread[col sep=comma]{%
    Method, Computational Time
    PINC, 1.85
    NN, 0.92
    {Fossen's Model}, 0.35
}\computationTimes

\begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=0.8\linewidth,  % Adjust width as needed
        ybar,
        bar width=0.6cm,
        enlarge x limits=0.3,
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        xticklabel style={rotate=0, align=center},
        ylabel={Computational Time [\si{s}]},
        label style={font=\small},
        tick label style={font=\small},
        symbolic x coords={PINC, NN, {Fossen's Model}},
        nodes near coords,  % Show values on bars
        nodes near coords align={vertical},
        ymin=0  % Start y-axis from 0
    ]
    
    \addplot[draw=blue,fill=blue!50] table[x=Method, y=Computational Time] {\computationTimes};
    
    \end{axis}
\end{tikzpicture}

==> figs/pgfplots/noise_expirement.tex <==
\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\mathcal{L}_1$, -3.09, -3.28
    $\mathcal{L}_2$, -1.62, -1.54
    $\mathcal{L}_3$, -0.64, -0.83
    $\mathcal{L}_4$, -3.03, -3.24 
    $\mathcal{L}_5$, -3.12, -3.31
}\tableL

\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\text{VPT}_1$, 0.12, 0.2
    $\text{VPT}_2$, 0.09, 0.15
    $\text{VPT}_3$, 0.15, 0.28
}\tableVPT

\centering
%\begin{center}
\begin{tikzpicture}
    \matrix[matrix of nodes, nodes={align=left, anchor=west, font=\small}]
        {
            \fill[draw=red, fill=red!50] (0,-0.1) rectangle (0.2,0.1); & {no physics information} & [10pt]
            \fill[draw=green, fill=green!50] (0,-0.1) rectangle (0.2,0.1); & {physics and rollout loss included} \\
        };
\end{tikzpicture}
%\end{center}


%% Log Error
\subfloat{
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.7cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.12,
        bar width=8,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={$\log_{10}~\quad~\leftarrow$},
        symbolic x coords={$\mathcal{L}_1$,$\mathcal{L}_2$,$\mathcal{L}_3$,$\mathcal{L}_4$,$\mathcal{L}_5$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={with residual connection}] {\tableL};
    \addplot[draw=green,fill=green!50] table[x=Result, y={without residual connection}]  {\tableL};
    \end{axis}
        \end{tikzpicture}
        \label{fig:logE_noise}}
    \hfill
%% VPT
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.8cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.2,
        bar width=8,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={time [\si{s}]$~\quad~\rightarrow$},
        symbolic x coords={$\text{VPT}_1$,$\text{VPT}_2$,$\text{VPT}_3$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={with residual connection}] {\tableVPT};
    \addplot[draw=green,fill=green!50] table[x=Result, y={without residual connection}]  {\tableVPT};
    \end{axis}
        \end{tikzpicture}
       \label{fig:vpt_noise}}      
}
 %\setcounter{subfigure}{2}       


==> figs/pgfplots/rollout_exp.tex <==
\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\mathcal{L}_1$, -4.62, -4.44
    $\mathcal{L}_2$, -3.53, -3.39
    $\mathcal{L}_3$, -2.35, -2.27
    $\mathcal{L}_4$, -4.88, -4.56 
    $\mathcal{L}_5$, -4.41, -4.28
}\tableL

\pgfplotstableread[col sep=comma]{%
    Result, {with residual connection}, {without residual connection}
    $\text{VPT}_1$, 1.27, 1.33
    $\text{VPT}_2$, 1.21, 1.22
    $\text{VPT}_3$, 1.33, 1.31
}\tableVPT

\centering
%\begin{center}
\begin{tikzpicture}
    \matrix[matrix of nodes, nodes={align=left, anchor=west, font=\small}]
        {
            \fill[draw=red, fill=red!50] (0,-0.1) rectangle (0.2,0.1); & {without rollout loss} & [10pt]
            \fill[draw=green, fill=green!50] (0,-0.1) rectangle (0.2,0.1); & {with rollout loss} \\
        };
\end{tikzpicture}
%\end{center}


%% Log Error
\subfloat{
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.7cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.12,
        bar width=8,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={$\log_{10}~\quad~\leftarrow$},
        symbolic x coords={$\mathcal{L}_1$,$\mathcal{L}_2$,$\mathcal{L}_3$,$\mathcal{L}_4$,$\mathcal{L}_5$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={with residual connection}] {\tableL};
    \addplot[draw=green,fill=green!50] table[x=Result, y={without residual connection}]  {\tableL};
    \end{axis}
        \end{tikzpicture}
        \label{fig:logE_noise}}
    \hfill
%% VPT
    \subfloat{
        \begin{tikzpicture}
    \begin{axis}[
        every axis plot post/.style={/pgf/number format/fixed},
        width=\PlotHeight,
        ybar=1,
        x=0.8cm,
        ylabel near ticks,
        xtick=data,
        enlarge x limits=0.2,
        bar width=8,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=0},
        label style={font=\small},
        tick label style={font=\small},
        ylabel={time [\si{s}]$~\quad~\rightarrow$},
        symbolic x coords={$\text{VPT}_1$,$\text{VPT}_2$,$\text{VPT}_3$}
        ]
    \addplot[draw=red,fill=red!50] table[x=Result, y={with residual connection}] {\tableVPT};
    \addplot[draw=green,fill=green!50] table[x=Result, y={without residual connection}]  {\tableVPT};
    \end{axis}
        \end{tikzpicture}
       \label{fig:vpt_noise}}      
 %\setcounter{subfigure}{2}       
}

==> figs/pgfplots/trajectory_plot.tex <==
\definecolor{myred}{rgb}{1.0, 0.1, 0.1}  % Pinkish red
\definecolor{mygreen}{rgb}{0.1, 1, 0.1}  % Light green
\definecolor{myblue}{rgb}{0.1, 0.1, 1.0}    % Cyan-ish blue

\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,  % Set to full width of the column
        height=0.9\linewidth,  % Increased height for more stretch
        grid=both,
        xlabel={x [m]},
        ylabel={y [m]},
        legend style={
            at={(1,1)}, 
            anchor=north east,  % Top right corner of the plot
            legend columns=1,  % Single column for the legend
            column sep=1ex,    % Space between columns
            legend cell align={left},
            thick,
            font=\scriptsize,  % Make legend labels smaller
            fill=none,  % No background for the legend
            draw=none,  % No border for the legend
        },
        tick label style={font=\small},
        label style={font=\small},
        axis line style={thick},
    ]

    % Ground Truth with Transparency and Reflective Look (only line, no points)
    \addplot[
        draw=black,
        line width=3pt,  % Make the line 4 times thicker
        dashed,  % Line connecting the points
        opacity=0.7,  % Make line 70% opaque
        samples=20  % Reduce to 20 samples from the data
    ] table {figs/pgfplots/pinc_data_gt.txt};
    \addlegendentry{Ground Truth}

    % PINC with ConFig (only line, no points)
    \addplot[
        draw=myred,  % Set to custom red color
        line width=3pt,  % Make the line 4 times thicker
        solid,  % Dashed line connecting the points
        opacity=0.6,  % Make line 60% opaque
        samples=20  % Reduce to 20 samples from the data
    ] table {figs/pgfplots/pinc_data_config.txt};
    \addlegendentry{PINC (with ConFig)}

    % PINC with Normalization (only line, no points)
    \addplot[
        draw=mygreen,  % Set to custom green color
        line width=3pt,  % Make the line 4 times thicker
        solid,  % Dotted line connecting the points
        opacity=0.7,  % Make line 70% opaque
        samples=20  % Reduce to 20 samples from the data
    ] table {figs/pgfplots/pinc_data_normalization.txt};
    \addlegendentry{PINC (with Normalization)}

    % Add starting point marker at (-0.2, -0.4) as 'X' shape and label it
    \addplot[
        only marks,
        mark=x,  % 'X' shaped marker
        mark options={scale=1.5, line width=2pt, fill=black},  % Custom marker size, line width and color
    ] coordinates {(-0.11,-0.4)};
    \node at (axis cs:-0.1,-0.4) [anchor=north, font=\small] {Initial Position};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Many-step-ahead prediction position trajectories using the best model configuration with ConFIG and gradient normalization.}
      \label{fig:many_step_ahead_predictions}
\end{figure}

